Unlocking adaptive digital pathology through dynamic feature learning

Foundation models have revolutionized the paradigm of digital pathology, as they leverage general-purpose features to emulate real-world pathological practices, enabling the quantitative analysis of critical histological patterns and the dissection of cancer-specific signals. However, these static general features constrain the flexibility and pathological relevance in the ever-evolving needs of clinical applications, hindering the broad use of the current models. Here we introduce PathFiT, a dynamic feature learning method that can be effortlessly plugged into various pathology foundation models to unlock their adaptability. Meanwhile, PathFiT performs seamless implementation across diverse pathology applications regardless of downstream specificity. To validate PathFiT, we construct a digital pathology benchmark with over 20 terabytes of Internet and real-world data comprising 28 H\&E-stained tasks and 7 specialized imaging tasks including Masson's Trichrome staining and immunofluorescence images. By applying PathFiT to the representative pathology foundation models, we demonstrate state-of-the-art performance on 34 out of 35 tasks, with significant improvements on 23 tasks and outperforming by 10.20% on specialized imaging tasks. The superior performance and versatility of PathFiT open up new avenues in computational pathology.

==> (inline-0) <==
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 78.50 (75.65-81.35) & 94.84 (93.79-95.89) & 78.07 (75.15-80.98) \\
      & PathFiT Enable & \textbf{86.50 (85.09-87.91)} & \textbf{97.70 (97.18-98.22)} & \textbf{86.43 (84.98-87.87)} \\
\midrule
UNI   & PathFiT Disable & 85.67 (84.08-87.25)	& 96.63 (96.01-97.26) & 85.45 (83.85-87.05) \\
      & PathFiT Enable & \textbf{92.17 (90.94-93.39)}	& \textbf{99.10 (98.93-99.28)} & \textbf{92.14 (90.97-93.32)}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 62.21 (61.96-62.45)	& 90.80 (90.64-90.96) & 60.99 (60.66-61.33) \\
      & PathFiT Enable & \textbf{64.47 (63.67-65.26)} & \textbf{91.89 (91.44-92.34)} & \textbf{64.29 (63.52-65.06)} \\
\midrule
UNI   & PathFiT Disable & 62.29 (61.04-63.55) & 91.25 (90.94-91.55) & 62.04 (60.69-63.39)\\
      & PathFiT Enable & \textbf{65.36 (64.30-66.42)} & \textbf{92.61 (92.38-92.83)} & \textbf{65.00 (64.00-65.99)}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 86.24 (86.02-86.46) & 93.66 (93.57-93.76) & 86.24 (86.02-86.46) \\
      & PathFiT Enable & \textbf{96.47 (96.16-96.79)} & \textbf{99.46 (99.41-99.52)} & \textbf{96.47 (96.16-96.79)} \\
\midrule
UNI   & PathFiT Disable & 88.74 (88.58-88.89) & 95.72 (95.67-95.77) & 88.74 (88.58-88.89)\\
      & PathFiT Enable & \textbf{97.27 (97.18-97.36)} & \textbf{99.64 (99.60-99.68)} & \textbf{97.27 (97.18-97.36)}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 94.43 (94.32-94.55) & \textbf{99.66 (99.64-99.67) }& 96.08 (96.01-96.14)
 \\
      & PathFiT Enable & \textbf{94.99 (94.71-95.28)} & 99.65 (99.57-99.73) & \textbf{96.47 (96.13-96.82)}
 \\
\midrule
UNI   & PathFiT Disable & 94.07 (93.8-94.33) & \textbf{99.50 (99.48-99.52) }& 95.40 (95.11-95.69)
\\
      & PathFiT Enable & \textbf{94.33 (93.66-94.99)} & 99.38 (99.29-99.47) & \textbf{95.66 (95.12-96.21)}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 81.36 (81.14-81.58) & 99.34 (99.33-99.36) & 84.49 (84.33-84.65)
 \\
      & PathFiT Enable & \textbf{95.06 (94.8-95.31)} & \textbf{99.94 (99.94-99.95) }& \textbf{95.73 (95.49-95.97)} \\
\midrule
UNI   & PathFiT Disable & 87.19 (87.04-87.34) & 99.68 (99.68-99.69) & 89.25 (89.16-89.35) \\
      & PathFiT Enable & \textbf{96.74 (96.2-97.29)} & \textbf{99.97 (99.97-99.98)} & \textbf{97.26 (96.94-97.57)}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 99.86 (99.86-99.86) & \textbf{100.00 (100.00-100.00)} & 99.86 (99.86-99.86) \\
      & PathFiT Enable & \textbf{99.90 (99.86-99.94)} & \textbf{100.00 (100.00-100.00)} & \textbf{99.90 (99.86-99.94)} \\
\midrule
UNI   & PathFiT Disable & 99.89 (99.89-99.89) & \textbf{100.00 (100.00-100.00)} & 99.89 (99.89-99.89) \\
      & PathFiT Enable & \textbf{99.92 (99.91-99.93)} & \textbf{100.00 (100.00-100.00)} & \textbf{99.92 (99.91-99.93)}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 84.87 (84.78-84.95) & 92.51 (92.48-92.53) & 84.86 (84.78-84.95) \\
      & PathFiT Enable & \textbf{96.95 (96.82-97.08)} & \textbf{99.59 (99.56-99.63) }& \textbf{96.95 (96.82-97.08)}\\
\midrule
UNI   & PathFiT Disable & 88.39 (88.29-88.5) & 95.13 (95.07-95.18) & 88.39 (88.28-88.50) \\
      & PathFiT Enable & \textbf{98.26 (98.19-98.32)} & \textbf{99.85 (99.84-99.86) }& \textbf{98.26 (98.19-98.32)}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 93.15 (92.28-94.02) & 99.10 (98.85-99.36) & 94.17 (93.39-94.95) \\
      & PathFiT Enable & \textbf{95.37 (94.88-95.85)} & \textbf{99.48 (99.43-99.52)} & \textbf{95.67 (95.17-96.18)}\\
\midrule
UNI   & PathFiT Disable & 93.40 (92.83-93.97) & 99.19 (99.08-99.31) & 94.72 (94.23-95.21)\\
      & PathFiT Enable & \textbf{95.28 (94.54-96.01)} & \textbf{99.47 (99.42-99.52)} & \textbf{95.55 (94.83-96.27)}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 91.43 (90.9-91.95) & 99.98 (99.98-99.98) & 98.45 (98.36-98.55) \\
      & PathFiT Enable & \textbf{95.24 (93.8-96.68)} & \textbf{99.99 (99.99-99.99)} & \textbf{99.17 (99.05-99.29)}\\
\midrule
UNI   & PathFiT Disable & 97.32 (96.88-97.76) & \textbf{99.99 (99.99-99.99)} & \textbf{99.21 (99.15-99.27)}\\
      & PathFiT Enable & \textbf{98.02 (96.73-99.3)} & \textbf{99.99 (99.99-99.99)} & 99.18 (99.04-99.32)\\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 82.91 (82.21-83.61) & 93.00 (92.75-93.26) & 86.65 (86.30-87.00) \\
      & PathFiT Enable & \textbf{85.85 (85.08-86.62)} & \textbf{93.81 (93.21-94.40)} & \textbf{86.94 (85.57-88.32)}\\
\midrule
UNI   & PathFiT Disable & 82.87 (82.29-83.45) & 93.16 (92.83-93.50) & 86.88 (86.19-87.56)\\
      & PathFiT Enable & \textbf{87.28 (86.49-88.06)} & \textbf{94.65 (94.21-95.10)} & \textbf{88.20 (86.59-89.81)}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Dice &  Precision    & Recall\\
\midrule
CONCH & PathFiT Disable & \textbf{80.28 (80.12-80.44)} & 78.14 (76.22-80.06) & \textbf{83.29 (81.05-85.53)}
 \\
      & PathFiT Enable & 80.24 (79.94-80.55) & \textbf{80.25 (79.42-81.07)}  & 81.02 (79.86-82.18)
\\
\midrule
UNI   & PathFiT Disable & 81.96 (81.69-82.22) & 80.06 (79.38-80.74)  & 84.50 (83.44-85.57) \\
      & PathFiT Enable & \textbf{82.18 (81.73-82.62)} & \textbf{80.27 (78.87-81.68)}  & \textbf{84.91 (82.52-87.30)}
\\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Dice &  Precision    & Recall\\
\midrule
CONCH & PathFiT Disable & 89.37 (89.15-89.59) & \textbf{88.55 (86.84-90.26)}	 & 90.35 (88.49-92.20)
 \\
      & PathFiT Enable & \textbf{90.00 (89.87-90.12)} & 88.24 (87.38-89.10)	 & \textbf{91.93 (90.99-92.87)}

\\
\midrule
UNI   & PathFiT Disable & 91.05 (90.98-91.12) & 89.85 (89.07-90.63)	 & \textbf{92.34 (91.45-93.24)} \\
      & PathFiT Enable & \textbf{91.53 (91.34-91.72)} & \textbf{91.31 (90.81-91.81)}  & 91.80 (90.99-92.61)
\\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Dice &  Precision    & Recall\\
\midrule
CONCH & PathFiT Disable & 63.41 (63.01-63.81) & \textbf{67.08 (65.61-68.55)}	 & 62.58 (62.07-63.09) \\
      & PathFiT Enable & \textbf{64.58 (64.19-64.96)} & 65.52 (64.06-66.97)	 & \textbf{65.62 (64.78-66.46)} \\
\midrule
UNI   & PathFiT Disable & 64.97 (64.38-65.56) & 68.00 (66.45-69.54)  & 	64.49 (62.71-66.28) \\
      & PathFiT Enable & \textbf{66.11 (65.37-66.85)} & \textbf{68.33 (66.47-70.19)}	 & \textbf{66.27 (64.97-67.57}) \\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 82.41 (81.62-83.20) & 99.44 (99.42-99.46) & \textbf{88.30 (88.03-88.56)} \\
      & PathFiT Enable & \textbf{83.93 (83.39-84.47)} & \textbf{99.49 (99.46-99.51)}	 & 88.30 \textbf{(88.08-88.52)} \\
\midrule
UNI   & PathFiT Disable & 83.81 (83.13-84.48) & \textbf{99.33 (99.24-99.42)}	 & 88.36 (87.84-88.88) \\
      & PathFiT Enable & \textbf{85.02 (84.34-85.70)} & 99.30 (99.22-99.37)	 & \textbf{89.07 (88.41-89.73)}
 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 91.41 (91.26-91.57) & \textbf{99.66 (99.65-99.67)}	 & 90.86 (90.45-91.26) \\
      & PathFiT Enable & \textbf{92.08 (91.76-92.39)} & 99.64 (99.63-99.65)	 & \textbf{91.52 (90.99-92.05)}
 \\
\midrule
UNI   & PathFiT Disable & \textbf{90.16 (89.88-90.44)} & \textbf{99.49 (99.43-99.55)}	 & \textbf{89.87 (89.30-90.43)} \\
      & PathFiT Enable & 89.41 (88.60-90.22) & 99.36 (99.33-99.39)	 & 88.81 (87.65-89.98)\\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 62.15 (59.27-65.03) & \textbf{91.87 (90.67-93.06)}	 & 83.21 (82.68-83.74) \\
      & PathFiT Enable & \textbf{63.02 (59.14-66.90)} & 90.20 (89.49-90.91)	 & \textbf{84.10 (83.03-85.17)} \\
\midrule
UNI   & PathFiT Disable & 62.29 (58.68-65.91) & \textbf{91.18 (90.42-91.94)}	 & 83.37 (82.94-83.80) \\
      & PathFiT Enable & \textbf{66.29 (65.47-67.10)} & 90.47 (89.36-91.58)	 & \textbf{85.44 (85.05-85.83)}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 70.68 (69.89-71.46) & 90.44 (90.04-90.85)	 & 68.82 (67.62-70.02) \\
      & PathFiT Enable & \textbf{72.83 (72.03-73.62)} & \textbf{91.41 (91.25-91.57)}	 & \textbf{71.61 (71.54-71.69)} \\
\midrule
UNI   & PathFiT Disable & 72.01 (70.87-73.15) & 91.04 (90.59-91.48)	 & 71.47 (71.07-71.86) \\
      & PathFiT Enable & \textbf{75.50 (74.59-76.40)} & \textbf{92.28 (92.20-92.37)}	 & \textbf{74.72 (74.16-75.28)}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 68.97 (67.23-70.72) & 97.68 (97.58-97.77)	 & 73.47 (72.32-74.62) \\
      & PathFiT Enable & \textbf{70.05 (68.90-71.19)} & \textbf{97.71 (97.42-98.00)}	 & \textbf{75.27 (74.86-75.69)}\\
\midrule
UNI   & PathFiT Disable & 69.19 (68.52-69.87) & \textbf{97.55 (97.22-97.88)}	 & 74.89 (74.27-75.52) \\
      & PathFiT Enable & \textbf{71.26 (70.88-71.63)} & 97.53 (97.44-97.62)	 & \textbf{76.56 (76.22-76.89)} \\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 60.85 (60.50-61.19) & \textbf{90.09 (89.24-90.94)}	 & 79.61 (78.87-80.36) \\
      & PathFiT Enable & \textbf{64.15 (63.05-65.26)} & 90.08 (88.03-92.14)	 & \textbf{80.96 (78.93-83.00)}\\
\midrule
UNI   & PathFiT Disable & 52.15 (47.16-57.14) & 87.22 (84.89-89.56)	 & 77.18 (73.53-80.82) \\
      & PathFiT Enable & \textbf{62.58 (59.80-65.35)} & \textbf{90.17 (89.09-91.26)}	 & \textbf{80.19 (78.93-81.45)}
 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 41.50 (39.05-43.96) & 82.34 (81.42-83.25)	 & 44.74 (40.21-49.27) \\
      & PathFiT Enable & \textbf{44.70 (42.00-47.39)} & \textbf{83.68 (81.94-85.42)}	 & \textbf{48.03 (45.99-50.08)}
\\
\midrule
UNI   & PathFiT Disable & 36.83 (36.25-37.41) & 78.20 (75.83-80.56)	 & 41.84 (41.17-42.51) \\
      & PathFiT Enable & \textbf{38.83 (37.81-39.85)} & \textbf{82.00 (79.73-84.28)}	 & \textbf{42.67 (39.38-45.95)} \\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 69.64 (68.37-70.91) & \textbf{89.20 (86.77-91.62)}	 & 71.05 (69.82-72.27) \\
      & PathFiT Enable & \textbf{72.74 (71.50-73.97)} & 88.35 (86.96-89.74)	 & \textbf{74.56 (73.53-75.59)} \\
\midrule
UNI   & PathFiT Disable & 67.53 (63.53-71.52) & 86.43 (84.22-88.64)	 & 68.27 (65.26-71.28) \\
      & PathFiT Enable & \textbf{74.85 (74.38-75.31)} & \textbf{89.59 (88.34-90.84)}	 & \textbf{75.42 (74.72-76.12)} \\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 85.28 (84.02-86.54) & 92.24 (91.43-93.05)	 & 87.16 (84.46-89.87) \\
      & PathFiT Enable & \textbf{85.59 (84.68-86.50)} & \textbf{92.56 (92.24-92.88)}	 & \textbf{89.48 (88.44-90.52)} \\
\midrule
UNI   & PathFiT Disable & 84.48 (82.34-86.62) & 91.12 (89.67-92.58)	 & \textbf{89.49 (87.90-91.09)} \\
      & PathFiT Enable & \textbf{86.49 (85.63-87.36)} & \textbf{92.02 (91.61-92.43)}	 & 89.16 (87.86-90.45) \\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 76.67 (72.91-80.43) & 86.39 (85.88-86.90)	 & 73.99 (68.36-79.63) \\
      & PathFiT Enable & \textbf{79.08 (77.62-80.54)} & \textbf{86.53 (84.48-88.59)}	 & \textbf{77.15 (75.34-78.97)} \\
\midrule
UNI   & PathFiT Disable & 69.79 (65.95-73.63) & 77.58 (74.69-80.47)	 & 68.89 (64.40-73.39) \\
      & PathFiT Enable & \textbf{74.86 (73.60-76.13}) & \textbf{83.95 (83.17-84.73)}	 & \textbf{75.47 (74.05-76.88)} \\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 35.37 (32.18-38.56) & \textbf{70.73 (69.13-72.34)	} & 51.55 (49.77-53.33) \\
      & PathFiT Enable & \textbf{37.90 (36.56-39.24)} & 69.32 (67.46-71.19)	 & \textbf{53.38 (51.61-55.14)} \\
\midrule
UNI   & PathFiT Disable & \textbf{34.90 (30.49-39.31)} & 66.18 (62.63-69.72)	 & \textbf{51.79 (48.54-55.05)} \\
      & PathFiT Enable & 33.94 (32.05-35.83) & \textbf{66.86 (64.08-69.65)}	 & 51.06 (49.73-52.38) \\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 50.46 (49.81-51.11) & 83.86 (83.11-84.61)	 & 54.38 (52.62-56.14) \\
      & PathFiT Enable & \textbf{51.13 (49.05-53.21)} & \textbf{83.95 (83.79-84.12)}	 & \textbf{56.09 (55.71-56.47)}
 \\
\midrule
UNI   & PathFiT Disable & \textbf{46.37 (45.44-47.31)} & 82.68 (82.47-82.88)	 & \textbf{55.31 (55.05-55.57)}\\
      & PathFiT Enable & 46.21 (45.66-46.77) & \textbf{82.99 (82.6-83.37)}	 & 53.48 (53.40-53.56) \\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 90.51 (90.21-90.81) & 96.16 (95.91-96.41)	 & 89.89 (89.80-89.98) \\
      & PathFiT Enable & \textbf{93.69 (93.33-94.05)} & \textbf{97.79 (97.75-97.82)}	 & \textbf{93.24 (92.82-93.67)} \\
\midrule
UNI   & PathFiT Disable & 88.90 (88.68-89.12) & 95.18 (94.99-95.37)	 & 88.39 (88.00-88.79)\\
      & PathFiT Enable & \textbf{93.96 (93.42-94.50)} & \textbf{98.17 (98.01-98.34)}	 & \textbf{93.70 (93.22-94.18)} \\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 53.00 (51.36-54.63) & 90.17 (89.83-90.5)	 & 66.49 (65.15-67.83) \\
      & PathFiT Enable & \textbf{56.88 (56.13-57.63)} & \textbf{91.68 (91.38-91.98)}	 & \textbf{71.11 (70.37-71.85)} \\
\midrule
UNI   & PathFiT Disable & 52.24 (51.07-53.41) & 87.88 (87.33-88.42)	 & 63.99 (63.07-64.91)\\
      & PathFiT Enable & \textbf{59.34 (56.21-62.47)} & \textbf{92.46 (91.90-93.02)}	 & \textbf{71.75 (69.99-73.51)}
 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 92.57 (91.95-93.18) & 96.78 (96.59-96.97)	 & 91.90 (91.25-92.54) \\
      & PathFiT Enable & \textbf{92.77 (92.38-93.16)} & \textbf{97.00 (96.84-97.17)}	 & \textbf{92.01 (91.43-92.58)} \\
\midrule
UNI   & PathFiT Disable & 92.19 (91.87-92.52) & 96.69 (96.56-96.83)	 & 91.36 (90.96-91.75)\\
      & PathFiT Enable & \textbf{93.74 (93.26-94.22)} & \textbf{97.33 (97.12-97.55)}	 & \textbf{92.94 (92.08-93.80)} \\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 58.04 (56.96-59.12) & 88.26 (87.91-88.61)	 & 57.21 (55.90-58.53) \\
      & PathFiT Enable & \textbf{60.92 (60.12-61.71)} & \textbf{88.68 (88.35-89.01)}	 & \textbf{61.27 (60.11-62.43)} \\
\midrule
UNI   & PathFiT Disable & 59.49 (58.35-60.63) & 88.69 (88.46-88.92)	 & 59.75 (58.88-60.61)\\
      & PathFiT Enable & \textbf{63.11 (61.81-64.41)} & \textbf{89.64 (89.22-90.06)}	 & \textbf{63.05 (61.35-64.76)} \\
\bottomrule
\end{tabular}
\begin{tabular}{llll}
\toprule
Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
PathFiT Disable & 71.93 (70.85-73.01) & 90.08 (89.4-90.77)	 & 75.54 (74.97-76.11) \\
PathFiT Enable & \textbf{76.35 (72.77-79.94)} & \textbf{91.81 (90.93-92.7)}	 & \textbf{79.79 (76.62-82.96)} \\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 26.92 (25.8-28.05) & 76.69 (76.35-77.03)	 & 24.19 (22.76-25.62) \\
      & PathFiT Enable & \textbf{38.24 (35.7-40.78)} & \textbf{84.84 (84.33-85.35)}	 & \textbf{37.79 (35.39-40.18)} \\
\midrule
UNI   & PathFiT Disable & 28.99 (28.03-29.96) & 78.14 (77.69-78.58)	 & 25.17 (24.23-26.11)\\
      & PathFiT Enable & \textbf{40.23 (39.02-41.44)} & \textbf{85.05 (84.28-85.82)}	 & \textbf{40.43 (39.25-41.61)}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 44.08 (42.59-45.57) & 74.97 (72.76-77.19)	 & 50.24 (48.41-52.07) \\
      & PathFiT Enable & \textbf{60.50 (58.10-62.91)} & \textbf{87.45 (86.68-88.23)}	 & \textbf{66.09 (64.38-67.81)}\\
\midrule
UNI   & PathFiT Disable & 47.41 (43.90-50.92) & 75.70 (73.13-78.28)	 & 54.19 (50.71-57.66)\\
      & PathFiT Enable & \textbf{63.04 (60.02-66.06)} & \textbf{88.91 (87.59-90.24)}	 & \textbf{66.90 (62.62-71.18)}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 59.16 (58.22-60.11) & 85.88 (85.52-86.23)	 & 63.80 (62.97-64.63) \\
      & PathFiT Enable & \textbf{72.41 (70.82-74.00)} & \textbf{92.18 (91.86-92.50)}	 & \textbf{73.35 (72.50-74.20)}\\
\midrule
UNI   & PathFiT Disable & 63.23 (62.17-64.28) & 87.34 (87.04-87.65)	 & 65.80 (64.99-66.61)\\
      & PathFiT Enable & \textbf{72.04 (70.55-73.53)} & \textbf{92.28 (91.64-92.92)}	 & \textbf{72.96 (71.40-74.53)}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 43.17 (38.94-47.41) & 75.79 (74.69-76.89)	 & 49.19 (44.84-53.54) \\
      & PathFiT Enable & \textbf{54.10 (51.89-56.32)} & \textbf{82.42 (81.63-83.22)}	 & \textbf{58.61 (56.77-60.45)}\\
\midrule
UNI   & PathFiT Disable & 41.22 (39.16-43.29) & 75.79 (74.44-77.15)	 & 47.92 (46.01-49.84)\\
      & PathFiT Enable & \textbf{57.37 (56.74-58.00)} & \textbf{84.86 (83.84-85.88)} & \textbf{61.16 (59.83-62.50)}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 77.65 (77.07-78.23) & 87.34 (86.86-87.82)	 & 79.47 (78.76-80.17)) \\
      & PathFiT Enable & \textbf{89.53 (88.48-90.57)} & \textbf{96.20 (95.77-96.63)}	 & \textbf{89.90 (89.07-90.73)}\\
\midrule
UNI   & PathFiT Disable & 87.15 (85.88-88.43) & 94.62 (93.91-95.33)	 & 87.51 (86.43-88.59)\\
      & PathFiT Enable & \textbf{92.83 (92.39-93.26)} & \textbf{98.09 (97.87-98.31)} & \textbf{92.83 (92.35-93.31)}
\\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 76.84 (75.03-78.64) & 86.11 (85.30-86.91)	 & 76.90 (75.41-78.40) \\
      & PathFiT Enable & \textbf{90.57 (90.30-90.85)} & \textbf{96.93 (96.65-97.21)} & \textbf{90.66 (90.40-90.93)}\\
\midrule
UNI   & PathFiT Disable & 88.57 (87.87-89.28) & 96.28 (95.84-96.72)	 & 88.82 (88.30-89.33)\\
      & PathFiT Enable & \textbf{92.63 (91.71-93.56)} & \textbf{97.92 (97.71-98.13)} & \textbf{92.65 (91.72-93.58)}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Model &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & PathFiT Disable & 79.76 (79.59-79.94) & 97.09 (97.05-97.14)	 & 81.88 (81.61-82.14) \\
      & PathFiT Enable & \textbf{82.25 (81.79-82.71)} & \textbf{97.48 (97.40-97.55)}	 & \textbf{83.88 (83.52-84.24)}\\
\midrule
UNI   & PathFiT Disable & 81.33 (81.09-81.57) & 97.36 (97.32-97.40)	 & 83.06 (82.73-83.39)\\
      & PathFiT Enable & \textbf{82.52 (82.14-82.89)} & \textbf{97.57 (97.38-97.76)} & \textbf{84.50 (84.27-84.73)}\\
\bottomrule
\end{tabular}
\begin{tabular}{llllll}
\toprule
Model & Resolution & Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & 1024$\times$1024 & PathFiT Disable  & 78.50 (75.65-81.35) & 94.84 (93.79-95.89) & 78.07 (75.15-80.98) \\
 & & PathFiT Enable & \textbf{86.50 (85.09-87.91)} & \textbf{97.70 (97.18-98.22)} & \textbf{86.43 (84.98-87.87)} \\
 \midrule
 CONCH & 768$\times$768 & PathFiT Disable & 80.17 (76.19-84.15) & 95.86 (94.36-97.35) & 79.87 (76.04-83.71)\\
 & & PathFiT Enable & \textbf{88.33 (87.18-89.49)} & \textbf{98.17 (97.72-98.61)}	 & \textbf{88.34 (87.15-89.52)} \\
 \midrule
  CONCH & 512$\times$612 & PathFiT Disable & 84.00 (81.11-86.89) & 96.55 (95.98-97.11) & 83.81 (80.93-86.69)\\
 & & PathFiT Enable & \textbf{87.00 (83.71-90.29)} & \textbf{97.99 (97.60-98.38)} & \textbf{86.97 (83.67-90.28)} \\
 \midrule
  CONCH & 256$\times$256 & PathFiT Disable & 81.83 (78.80-84.86) & 94.68 (94.05-95.31) & 81.52 (78.37-84.66)\\
 & & PathFiT Enable & \textbf{87.50 (86.23-88.77)} & \textbf{97.52 (96.90-98.14)} & \textbf{87.47 (86.04-88.89)} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllll}
\toprule
Model & Resolution & Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
UNI & 1024$\times$1024 & PathFiT Disable  & 85.67 (84.08-87.25) & 96.63 (96.01-97.26) & 85.45 (83.85-87.05) \\
 & & PathFiT Enable & \textbf{92.17 (90.94-93.39)} & \textbf{99.10 (98.93-99.28)}	 & \textbf{92.14 (90.97-93.32)}
 \\
 \midrule
 UNI & 768$\times$768 & PathFiT Disable & 82.83 (80.67-85.00) & 96.61 (96.02-97.21) & 82.49 (80.14-84.83)\\
 & & PathFiT Enable & \textbf{91.33 (89.50-93.17)} & \textbf{99.29 (99.08-99.51)}	 & \textbf{91.27 (89.39-93.15)} \\
 \midrule
  UNI & 512$\times$512 & PathFiT Disable & 81.17 (79.13-83.21) & 95.67 (94.20-97.14) & 80.93 (78.96-82.90)\\
 & & PathFiT Enable & \textbf{92.33 (91.25-93.42)} & \textbf{99.30 (98.97-99.62)}	 & \textbf{92.30 (91.27-93.32)}
 \\
 \midrule
  UNI & 256$\times$256 & PathFiT Disable & 82.67 (79.77-85.56) & 95.72 (94.61-96.83) & 82.76 (79.84-85.68)\\
 & & PathFiT Enable & \textbf{89.67 (88.24-91.09)} & \textbf{98.65 (98.20-99.10)}	 & \textbf{89.69 (88.26-91.12)} \\
 
\bottomrule
\end{tabular}
\begin{tabular}{llllll}
\toprule
Model & Resolution & Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & 1024$\times$1024 & PathFiT Disable  & 57.52 (56.55-58.49) & 89.53 (89.37-89.70) & 55.79 (54.48-57.09) \\
 & & PathFiT Enable & \textbf{63.40 (61.54-65.26)} & \textbf{91.77 (91.04-92.50)}	 & \textbf{63.10 (61.19-65.01)} \\
 \midrule
 CONCH & 768$\times$768 & PathFiT Disable & 60.09 (59.45-60.73) & 90.13 (90.02-90.24) & 58.34 (57.80-58.88)\\
 & & PathFiT Enable & \textbf{63.83 (62.81-64.84)} & \textbf{91.59 (90.81-92.37)}	 & \textbf{63.74 (62.83-64.66)} \\
 \midrule
  CONCH & 512$\times$512 & PathFiT Disable & 62.21 (61.96-62.45) & 90.80 (90.64-90.96) & 60.99 (60.66-61.33)\\
 & & PathFiT Enable & \textbf{64.47 (63.67-65.26)} & \textbf{91.89 (91.44-92.34)}	 & \textbf{64.29 (63.52-65.06)} \\
 \midrule
  CONCH & 256$\times$256 & PathFiT Disable & 62.06 (61.19-62.92) & 90.45 (90.32-90.58) & 60.58 (59.49-61.66)\\
 & & PathFiT Enable & \textbf{64.74 (63.72-65.76)} & \textbf{91.39 (90.77-92.01)}	 & \textbf{64.45 (63.24-65.65)} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllll}
\toprule
Model & Resolution & Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
UNI & 1024$\times$1024 & PathFiT Disable  & 59.30 (57.94-60.66) & 90.43 (90.06-90.81) & 58.30 (56.58-60.03)
 \\
 & & PathFiT Enable & \textbf{63.61 (61.70-65.53)} & \textbf{91.42 (90.89-91.95)}	 & \textbf{63.07 (61.06-65.07)}
 \\
 \midrule
 UNI & 768$\times$768 & PathFiT Disable & 61.27 (59.58-62.95) & 90.86 (90.60-91.13) & 60.14 (58.16-62.12)\\
 & & PathFiT Enable & \textbf{65.03 (63.06-67.01)} & \textbf{91.95 (91.32-92.58)}	 & \textbf{64.32 (62.60-66.04)} \\
 \midrule
  UNI & 512$\times$512 & PathFiT Disable & 62.29 (61.04-63.55) & 91.25 (90.94-91.55) & 62.04 (60.69-63.39)\\
 & & PathFiT Enable & \textbf{65.36 (64.30-66.42)} & \textbf{92.61 (92.38-92.83)} &\textbf{ 65.00 (64.00-65.99)}
 \\
 \midrule
  UNI & 256$\times$256 & PathFiT Disable & 60.63 (60.05-61.21) & 90.20 (90.00-90.39) & 60.89 (60.34-61.44)\\
 & & PathFiT Enable & \textbf{65.48 (64.38-66.58)} & \textbf{91.71 (91.07-92.34)}	 & \textbf{65.11 (64.16-66.06)}
 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{llllll}
\toprule
Model & Resolution & Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
CONCH & 1024$\times$1024 & PathFiT Disable  & 93.15 (92.28-94.02) & 99.10 (98.85-99.36) & 94.17 (93.39-94.95) \\
 & & PathFiT Enable & \textbf{95.37 (94.88-95.85)} & \textbf{99.48 (99.43-99.52)}	 & \textbf{95.67 (95.17-96.18)} \\
 \midrule
 CONCH & 768$\times$768 & PathFiT Disable & 93.33 (92.64-94.02) & 99.27 (99.16-99.38) & 94.47 (93.87-95.07)\\
 & & PathFiT Enable & \textbf{94.96 (94.62-95.30)} & \textbf{99.39 (99.29-99.49)}	 & \textbf{95.07 (94.55-95.59)} \\
 \midrule
  CONCH & 512$\times$512 & PathFiT Disable & 92.97 (92.07-93.86) & 99.22 (99.12-99.32) & 94.09 (93.35-94.82)\\
 & & PathFiT Enable & \textbf{94.65 (94.37-94.92)} & \textbf{99.40 (99.33-99.47)}	 & \textbf{95.24 (94.84-95.64)} \\
 \midrule
  CONCH & 256$\times$256 & PathFiT Disable & 93.44 (92.69-94.19) & 99.17 (99.02-99.32) & 94.42 (93.94-94.90)\\
 & & PathFiT Enable & \textbf{94.50 (94.19-94.81)} & \textbf{99.46 (99.38-99.53)}& \textbf{95.00 (94.85-95.14)} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllll}
\toprule
Model & Resolution & Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
UNI & 1024$\times$1024 & PathFiT Disable  & 93.40 (92.83-93.97) & 99.19 (99.08-99.31) & 94.72 (94.23-95.21)
 \\
 & & PathFiT Enable & \textbf{95.28 (94.54-96.01)} & \textbf{99.47 (99.42-99.52)} & \textbf{95.55 (94.83-96.27)}
 \\
 \midrule
 UNI & 768$\times$768 & PathFiT Disable & 92.93 (92.27-93.58) & 99.21 (99.16-99.26) & 94.23 (93.65-94.82)\\
 & & PathFiT Enable & \textbf{95.01 (94.48-95.53)} & \textbf{99.42 (99.36-99.49)}	 & \textbf{95.31 (94.83-95.79)}
 \\
 \midrule
  UNI & 512$\times$512 & PathFiT Disable & 92.32 (91.91-92.72) & 99.13 (99.08-99.17 & 93.51 (93.28-93.74)\\
 & & PathFiT Enable & \textbf{94.36 (93.73-94.99)} & \textbf{99.35 (99.28-99.42)}	 & \textbf{94.76 (94.13-95.39)}
 \\
 \midrule
  UNI & 256$\times$256 & PathFiT Disable & 93.21 (92.57-93.84) & 99.25 (99.20-99.29) & 94.06 (93.44-94.67)
\\
 & & PathFiT Enable & \textbf{95.21 (94.23-96.20)} & \textbf{99.45 (99.39-99.51)}	 & \textbf{95.61 (94.87-96.34)}
 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Shot number &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
1-shot & PathFiT Disable & 12.71 (11.94-13.49) & 70.94 (69.95-71.93) & 14.47 (12.83-16.11) \\
      & PathFiT Enable & \textbf{24.74 (23.14-26.34)} & \textbf{82.83 (81.95-83.71)} & \textbf{27.61 (25.52-29.71)}\\
\midrule
2-shot & PathFiT Disable & 23.18 (22.28-24.08) & 79.94 (79.23-80.64) & 24.48 (22.76-26.20) \\
      & PathFiT Enable & \textbf{32.72 (30.28-35.15)} & \textbf{86.13 (84.78-87.48)} & \textbf{32.15 (27.92-36.38)}\\
\midrule
4-shot & PathFiT Disable & 36.84 (36.24-37.45) & 87.49 (87.31-87.68) & 37.66 (37.11-38.21) \\
      & PathFiT Enable & \textbf{45.63 (44.48-46.79)} & \textbf{91.17 (90.73-91.62)} & \textbf{46.44 (45.19-47.69)}\\
\midrule
8-shot & PathFiT Disable & 48.93 (48.45-49.41) & 92.43 (92.34-92.52) & 50.04 (49.41-50.66) \\
      & PathFiT Enable & \textbf{55.31 (54.22-56.39)} & \textbf{93.92 (93.56-94.28)} & \textbf{56.45 (55.12-57.78)}\\
\midrule
16-shot & PathFiT Disable & \textbf{58.16 (57.83-58.48)} & \textbf{95.08 (95.01-95.16)} & \textbf{59.36 (58.89-59.83)} \\
      & PathFiT Enable & 57.09 (56.31-57.86) & 94.94 (94.78-95.11) & 57.19 (56.05-58.33)\\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Shot number &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
1-shot & PathFiT Disable & 19.19 (18.25-20.13) & 75.52 (74.16-76.88) & 21.28 (19.60-22.97) \\
      & PathFiT Enable & \textbf{28.01 (26.74-29.29)} & \textbf{82.01 (80.64-83.39)} & \textbf{30.44 (28.69-32.18)}\\
\midrule
2-shot & PathFiT Disable & 29.81 (29.62-29.99) & 82.74 (82.03-83.45) & 31.54 (30.92-32.16) \\
      & PathFiT Enable & \textbf{35.19 (33.48-36.91)} & \textbf{86.36 (85.63-87.09)} & \textbf{37.15 (36.13-38.17)}\\
\midrule
4-shot & PathFiT Disable & 43.26 (42.5-44.02) & 89.71 (89.48-89.93)	 & 43.76 (42.74-44.78) \\
      & PathFiT Enable & \textbf{47.52 (46.67-48.37)} & \textbf{91.78 (91.33-92.23)} & \textbf{49.45 (47.40-51.50)} \\
\midrule
8-shot & PathFiT Disable & 54.30 (53.60-55.00) & 93.50 (93.41-93.60) & 54.47 (53.99-54.95)\\
      & PathFiT Enable & \textbf{54.34 (51.67-57.01)} & \textbf{93.85 (93.08-94.62)} & \textbf{55.72 (53.50-57.94)}\\
\midrule
16-shot & PathFiT Disable & \textbf{63.39 (63.17-63.62)} & \textbf{95.97 (95.92-96.02)} & \textbf{64.40 (64.19-64.62)}\\
      & PathFiT Enable & 59.31 (57.81-60.81) & 95.30 (94.86-95.74) & 61.89 (60.31-63.48)\\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Shot number &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
1-shot & PathFiT Disable & 55.84 (51.53-60.15) & 90.22 (88.52-91.93) & 49.98 (37.95-62.02)\\
      & PathFiT Enable & \textbf{63.92 (60.75-67.1)} & \textbf{94.44 (93.27-95.61)}	 & \textbf{59.31 (50.59-68.04)}\\
\midrule
2-shot & PathFiT Disable & 72.03 (70.27-73.80) & 95.35 (94.69-96.01)	 & 68.76 (63.53-73.98)\\
      & PathFiT Enable & \textbf{76.35 (74.65-78.05)} & \textbf{96.81 (96.49-97.13)} & \textbf{69.10 (64.47-73.72)}\\
\midrule
4-shot & PathFiT Disable & 82.20 (80.60-83.80) & 97.42 (96.93-97.92) & 79.30 (74.40-84.19)\\
      & PathFiT Enable & \textbf{85.97 (82.52-89.42)} & \textbf{98.46 (98.07-98.84)} & \textbf{83.34 (79.57-87.10)}\\
\midrule
8-shot & PathFiT Disable & 90.24 (89.55-90.94) & 99.07 (98.88-99.26) & 88.10 (86.78-89.43)\\
      & PathFiT Enable & \textbf{91.23 (90.29-92.17)} & \textbf{99.37 (99.20-99.53)} & \textbf{89.54 (87.90-91.17)}\\
\midrule
16-shot & PathFiT Disable & 93.21 (92.85-93.56) & 99.45 (99.40-99.49) & 89.74 (89.15-90.33) \\
      & PathFiT Enable & \textbf{93.63 (93.26-94.00)} & \textbf{99.49 (99.40-99.59)}	 & \textbf{91.05 (89.82-92.27)}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Shot number &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
1-shot & PathFiT Disable & 60.35 (58.25-62.45) & 90.21 (89.07-91.36) & 49.91 (45.75-54.07)\\
      & PathFiT Enable & \textbf{69.43 (65.63-73.24)} & \textbf{93.68 (92.33-95.03)} & \textbf{56.04 (44.42-67.65)}\\
\midrule
2-shot & PathFiT Disable & 77.32 (75.53-79.12) & 95.88 (95.42-96.33) & 70.45 (67.06-73.84)\\
      & PathFiT Enable & \textbf{79.50 (76.51-82.49)} & \textbf{96.13 (95.05-97.22)}& \textbf{71.17 (62.39-79.96)}\\
\midrule
4-shot & PathFiT Disable & 87.34 (86.07-88.60) & 98.26 (98.09-98.42)	 & 82.83 (81.16-84.51)\\
      & PathFiT Enable & \textbf{88.95 (86.90-91.00)} & \textbf{98.44 (98.10-98.77)} & \textbf{88.32 (86.24-90.40)}\\
\midrule
8-shot & PathFiT Disable & 91.00 (90.39-91.60) & 99.03 (98.98-99.09) & 87.74 (87.19-88.30)\\
      & PathFiT Enable & \textbf{91.24 (89.78-92.70)} & \textbf{99.12 (98.82-99.42)} & \textbf{88.99 (86.77-91.22)}\\
\midrule
16-shot & PathFiT Disable & 93.65 (93.13-94.17) & \textbf{99.46 (99.40-99.52)} & 90.25 (89.48-91.02) \\
      & PathFiT Enable & \textbf{94.46 (94.01-94.91)} & 99.40 (99.32-99.47) & \textbf{92.40 (91.63-93.17)}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Shot number &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
1-shot & PathFiT Disable & 60.54 (54.85-66.24) & 92.59 (91.22-93.96) & 63.45 (57.37-69.53)\\
      & PathFiT Enable & \textbf{65.61 (62.57-68.66)} & \textbf{96.48 (95.69-97.27)} & \textbf{65.16 (57.77-72.55)}\\
\midrule
2-shot & PathFiT Disable & 72.39 (68.35-76.43) & 96.34 (95.28-97.39) & 75.20 (69.95-80.46)\\
      & PathFiT Enable & \textbf{80.55 (78.12-82.99)} & \textbf{97.80 (97.46-98.15)} & \textbf{78.10 (74.93-81.27)}\\
\midrule
4-shot & PathFiT Disable & 82.68 (78.68-86.69) & 98.73 (98.47-98.98) & 84.08 (79.60-88.55)\\
      & PathFiT Enable & \textbf{86.71 (82.76-90.65)} & \textbf{98.86 (98.24-99.49)} & \textbf{88.83 (84.42-93.25)}\\
\midrule
8-shot & PathFiT Disable & 90.67 (89.19-92.15) & \textbf{99.59 (99.54-99.63)} & 92.75 (91.64-93.86)\\
      & PathFiT Enable & \textbf{92.94 (92.07-93.81)} & 99.46 (99.3-99.62)	 & \textbf{94.84 (94.36-95.32)}\\
\midrule
16-shot & PathFiT Disable & \textbf{92.94 (91.9-93.97)} & \textbf{99.68 (99.65-99.71)} & \textbf{95.14 (94.74-95.54)} \\
      & PathFiT Enable & 92.18 (91.20-93.16) & 99.33 (99.07-99.58) & 94.14 (93.09-95.19)\\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
Shot number &  Adaptation &  Balanced accuracy &  ROC AUC    & Weighted F1\\
\midrule
1-shot & PathFiT Disable & 60.31 (57.17-63.44) & 92.35 (90.87-93.84) & 64.77 (62.62-66.92)\\
      & PathFiT Enable & \textbf{66.21 (58.99-73.44)} & \textbf{97.17 (96.83-97.51)} & \textbf{71.04 (60.50-81.58)}\\
\midrule
2-shot & PathFiT Disable & 69.37 (67.09-71.65 & 95.02 (94.27-95.77)	 & 74.01 (70.96-77.05)\\
      & PathFiT Enable & \textbf{78.76 (75.35-82.17)} & \textbf{97.58 (96.30-98.87)} & \textbf{82.78 (78.54-87.01)}\\
\midrule
4-shot & PathFiT Disable & 79.25 (77.04-81.46) & 97.91 (97.38-98.44) & 81.91 (79.58-84.25)\\
      & PathFiT Enable & \textbf{88.46 (85.92-91.00)} & \textbf{98.98 (98.43-99.53)} & \textbf{91.45 (89.73-93.16)}\\
\midrule
8-shot & PathFiT Disable & 88.38 (87.32-89.45) & \textbf{99.04 (98.72-99.37) }& 91.11 (90.45-91.76)\\
      & PathFiT Enable & \textbf{89.43 (86.63-92.22)} & \textbf{99.04 (98.61-99.48)} & \textbf{91.72 (88.9-94.54)}\\
\midrule
16-shot & PathFiT Disable & 90.58 (89.96-91.20) & \textbf{99.36 (99.18-99.53)} & 93.28 (92.70-93.85) \\
      & PathFiT Enable & \textbf{92.56 (89.49-95.63)} & 98.70 (97.78-99.63)	 & \textbf{94.81 (93.00-96.63)}\\
\bottomrule
\end{tabular}
